Constant Slope Maps on the Extended Real Line

For a transitive countably piecewise monotone Markov interval map we consider the question whether there exists a conjugate map of constant slope. The answer varies depending on whether the map is continuous or only piecewise continuous, whether it is mixing or not, what slope we consider, and whether the conjugate map is defined on a bounded interval, half-line or the whole real line (with the infinities included).

==> Figures/MichalsExample.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/MichalsExample.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4888,4888)(1257,-5255)
%  METADATA <id>20</id> 
\put(1741,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>14</id> 
\put(5431,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0$}%
}}}}
%  METADATA <id>15</id> 
\put(4876,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_0$}%
}}}}
%  METADATA <id>16</id> 
\put(4426,-1696){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>17</id> 
\put(4149,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>18</id> 
\put(2642,-3473){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_0$}%
}}}}
%  METADATA <id>19</id> 
\put(3031,-3116){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
\end{picture}%


==> Figures/NoConstantSlope.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/NoConstantSlope.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5549,2733)(2389,-3383)
%  METADATA <id>37</id> 
\put(7021,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f|_{I_n}, \textnormal{ if }n\notin N$}%
}}}}
%  METADATA <id>19</id> 
\put(3225,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_1$}%
}}}}
%  METADATA <id>20</id> 
\put(2776,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_2$}%
}}}}
%  METADATA <id>21</id> 
\put(2513,-2573){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_1$}%
}}}}
%  METADATA <id>22</id> 
\put(2813,-1674){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_0$}%
}}}}
%  METADATA <id>29</id> 
\put(7531,-3023){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_n$}%
}}}}
%  METADATA <id>30</id> 
\put(6909,-2328){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{n-1}$}%
}}}}
%  METADATA <id>31</id> 
\put(5909,-3034){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_n$}%
}}}}
%  METADATA <id>32</id> 
\put(5259,-2284){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{n-1}$}%
}}}}
%  METADATA <id>33</id> 
\put(2896,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f:[0,1]\to[0,1]$}%
}}}}
%  METADATA <id>35</id> 
\put(5364,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f|_{I_n}, \textnormal{ if }n\in N$}%
}}}}
\end{picture}%


==> Figures/PcwsCtsExample.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/PcwsCtsExample.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5843,3229)(1219,-3571)
%  METADATA <id>533</id> 
\put(4966,-488){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g:[0,\infty]\to[0,\infty]$}%
}}}}
%  METADATA <id>616</id> 
\put(2026,-522){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f:[0,\infty]\to[0,\infty]$}%
}}}}
%  METADATA <id>220</id> 
\put(1246,-1485){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
%  METADATA <id>591</id> 
\put(4617,-3477){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_0$}%
}}}}
%  METADATA <id>592</id> 
\put(5037,-3477){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>593</id> 
\put(5668,-3477){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>594</id> 
\put(4434,-3477){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0$}%
}}}}
%  METADATA <id>595</id> 
\put(4828,-3477){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>596</id> 
\put(5326,-3477){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>597</id> 
\put(6193,-3477){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
%  METADATA <id>598</id> 
\put(6691,-3478){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
%  METADATA <id>204</id> 
\put(3728,-3477){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
%  METADATA <id>203</id> 
\put(3230,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
%  METADATA <id>202</id> 
\put(2363,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>201</id> 
\put(1865,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>200</id> 
\put(1471,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0$}%
}}}}
%  METADATA <id>198</id> 
\put(2705,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>197</id> 
\put(2074,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>607</id> 
\put(4189,-3244){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0$}%
}}}}
%  METADATA <id>608</id> 
\put(4198,-964){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
%  METADATA <id>609</id> 
\put(4189,-3060){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_0$}%
}}}}
%  METADATA <id>610</id> 
\put(4188,-2850){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>206</id> 
\put(1235,-3240){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0$}%
}}}}
%  METADATA <id>611</id> 
\put(4189,-2640){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>196</id> 
\put(1654,-3476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_0$}%
}}}}
%  METADATA <id>612</id> 
\put(4191,-2329){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>613</id> 
\put(4191,-2014){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>208</id> 
\put(1244,-960){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
%  METADATA <id>210</id> 
\put(1235,-3056){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_0$}%
}}}}
%  METADATA <id>212</id> 
\put(1234,-2846){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>214</id> 
\put(1235,-2636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>216</id> 
\put(1237,-2325){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>218</id> 
\put(1237,-2010){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>614</id> 
\put(4200,-1489){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
\end{picture}%


==> Figures/PcwsCtsTransitions.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/PcwsCtsTransitions.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2885,776)(558,-551)
%  METADATA <id>8</id> 
\put(2916,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
%  METADATA <id>2</id> 
\put(1752,149){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>3</id> 
\put(2334,149){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>4</id> 
\put(2916,149){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
%  METADATA <id>5</id> 
\put(1171,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_0$}%
}}}}
%  METADATA <id>6</id> 
\put(1768,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>7</id> 
\put(2350,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>1</id> 
\put(1171,149){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0$}%
}}}}
\end{picture}%


==> Figures/Shear.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/Shear.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8506,3638)(885,-3270)
%  METADATA <id>77</id> 
\put(7606,-3496){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda>2+\sqrt{5}$}%
}}}}
%  METADATA <id>13</id> 
\put(5874,-894){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{Line of}$}%
}}}}
%  METADATA <id>14</id> 
\put(5686,-1104){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{fixed points}$}%
}}}}
%  METADATA <id>45</id> 
\put(9376,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{Attracting}$}%
}}}}
%  METADATA <id>46</id> 
\put(9226,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{eigendirection}$}%
}}}}
%  METADATA <id>47</id> 
\put(8446,-206){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{Repelling}$}%
}}}}
%  METADATA <id>48</id> 
\put(8236,-416){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{eigendirection}$}%
}}}}
%  METADATA <id>75</id> 
\put(1411,-3496){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1<\lambda<2+\sqrt{5}$}%
}}}}
%  METADATA <id>76</id> 
\put(4561,-3496){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda=2+\sqrt{5}$}%
}}}}
\end{picture}%


==> Figures/arXivShear.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/Shear.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8506,3638)(885,-3770)
%  METADATA <id>77</id> 
\put(7606,-3496){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda>2+\sqrt{5}$}%
}}}}
%  METADATA <id>13</id> 
\put(5874,-894){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{Line of}$}%
}}}}
%  METADATA <id>14</id> 
\put(5686,-1104){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{fixed points}$}%
}}}}
%  METADATA <id>45</id> 
\put(9376,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{Attracting}$}%
}}}}
%  METADATA <id>46</id> 
\put(9226,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{eigendirection}$}%
}}}}
%  METADATA <id>47</id> 
\put(8446,-206){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{Repelling}$}%
}}}}
%  METADATA <id>48</id> 
\put(8236,-416){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textnormal{eigendirection}$}%
}}}}
%  METADATA <id>75</id> 
\put(1411,-3496){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1<\lambda<2+\sqrt{5}$}%
}}}}
%  METADATA <id>76</id> 
\put(4561,-3496){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda=2+\sqrt{5}$}%
}}}}
\end{picture}%


==> Figures/transitions.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/transitions.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7253,3680)(664,-4577)
%  METADATA <id>1</id> 
\put(1086,-2148){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
%  METADATA <id>2</id> 
\put(2302,-3393){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0$}%
}}}}
%  METADATA <id>3</id> 
\put(2902,-3393){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_0$}%
}}}}
%  METADATA <id>4</id> 
\put(3502,-3393){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
%  METADATA <id>5</id> 
\put(4102,-3393){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
%  METADATA <id>6</id> 
\put(3201,-1221){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_0$}%
}}}}
%  METADATA <id>7</id> 
\put(4401,-1221){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
%  METADATA <id>36</id> 
\put(4700,-3400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
%  METADATA <id>37</id> 
\put(5296,-3395){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
%  METADATA <id>38</id> 
\put(5918,-3405){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_3$}%
}}}}
%  METADATA <id>39</id> 
\put(6505,-3397){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
%  METADATA <id>108</id> 
\put(5614,-1218){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
%  METADATA <id>109</id> 
\put(6806,-1218){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_3$}%
}}}}
\end{picture}%


==> Figures/tree.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/tree.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8872,5126)(833,-4851)
%  METADATA <id>28</id> 
\put(8108,-4231){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DB_0C_2C_1C_0D$}%
}}}}
%  METADATA <id>1</id> 
\put(1486,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DD$}%
}}}}
%  METADATA <id>2</id> 
\put(2746,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DC_0D$}%
}}}}
%  METADATA <id>3</id> 
\put(4253,-3331){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DA_0C_0D$}%
}}}}
%  METADATA <id>4</id> 
\put(4276,-4531){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DB_0C_0D$}%
}}}}
%  METADATA <id>8</id> 
\put(4253,-931){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DC_1C_0D$}%
}}}}
%  METADATA <id>10</id> 
\put(6076,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DC_2C_1C_0D$}%
}}}}
%  METADATA <id>11</id> 
\put(6001,-1606){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DA_1C_1C_0D$}%
}}}}
%  METADATA <id>12</id> 
\put(6001,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DB_1C_1C_0D$}%
}}}}
%  METADATA <id>13</id> 
\put(6001,-2881){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DA_0C_1C_0D$}%
}}}}
%  METADATA <id>14</id> 
\put(6001,-4531){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DB_0C_1C_0D$}%
}}}}
%  METADATA <id>20</id> 
\put(8168,-31){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DC_3C_2C_1C_0D$}%
}}}}
%  METADATA <id>21</id> 
\put(8093,-706){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DA_2C_2C_1C_0D$}%
}}}}
%  METADATA <id>22</id> 
\put(8093,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DB_2C_2C_1C_0D$}%
}}}}
%  METADATA <id>23</id> 
\put(8093,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DA_1C_2C_1C_0D$}%
}}}}
%  METADATA <id>24</id> 
\put(8093,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DB_1C_2C_1C_0D$}%
}}}}
%  METADATA <id>25</id> 
\put(8093,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DA_0C_2C_1C_0D$}%
}}}}
%  METADATA <id>26</id> 
\put(8093,-3331){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DA_0A_1C_1C_0D$}%
}}}}
%  METADATA <id>27</id> 
\put(8093,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$DA_0B_1C_1C_0D$}%
}}}}
\end{picture}%

